Hardware requirements for trapped-ion based verifiable blind quantum computing with a measurement-only client

In blind quantum computing, a user with a simple client device can perform a quantum computation on a remote quantum server such that the server cannot gain knowledge about the computation. Here, we numerically investigate hardware requirements for verifiable blind quantum computing using an ion trap as server and a distant measurement-only client. While the client has no direct access to quantum-computing resources, it can remotely execute quantum programs on the server by measuring photons emitted by the trapped ion. We introduce a numerical model for trapped-ion quantum devices in NetSquid, a discrete-event simulator for quantum networks. Using this, we determine the minimal hardware requirements on a per-parameter basis to perform the verifiable blind quantum computing protocol. We benchmark these for a five-qubit linear graph state, with which any single-qubit rotation can be performed, where client and server are separated by 50 km. Current state-of-the-art ion traps satisfy the minimal requirements on a per-parameter basis, but all current imperfections combined make it impossible to perform the blind computation securely over 50 km using existing technology. Using a genetic algorithm, we determine the set of hardware parameters that minimises the total improvements required, finding directions along which to improve hardware to reach our threshold error probability that would enable experimental demonstration. In this way, we lay a path for the near-term experimental progress required to realise the implementation of verifiable blind quantum computing over a 50 km distance.

==> Figure1.tex <==
\begin{tikzpicture}
\draw[draw=blue!60, fill=blue!5] (0,0) rectangle node[yshift=-2.8cm] {Server} (4, 5) ; %server

\draw[draw=blue!60, fill=blue!20] (2,0.833) circle (0.3cm) ; %ion1
\draw[draw=blue!60, fill=blue!20] (2,1.666) circle (0.3cm) ; %ion2
\draw[draw=blue!60, fill=blue!20] (2,2.5) circle (0.3cm) ; %ion3
\draw[draw=blue!60, fill=blue!20] (2,3.333) circle (0.3cm) ; %ion4
\draw[draw=blue!60, fill=blue!20] (2,4.166) circle (0.3cm) ; %ion5
\draw[draw=black!40] (2, 1.133) -- (2, 1.366); %ion1-ion2
\draw[draw=black!40] (2, 1.966) -- (2, 2.2); %ion2-ion3
\draw[draw=black!40] (2, 2.8) -- (2, 3.033); %ion3-ion4
\draw[draw=black!40] (2, 3.633) -- (2, 3.866); %ion4-ion5

\draw[draw=blue!60, fill=blue!5] (9, 0) rectangle node[yshift=-2.8cm] {Client} (15.3, 5) ; %client

\draw[draw=blue!60, fill=blue!20] (11,0.5) rectangle node[yshift=-1.28cm] {PBS} (13, 2.5) ; %PBS

\draw[draw=blue!60, fill=blue!20] (10.4,0.5) rectangle node[yshift=-1.28cm] {Q} (10.7,2.5) ; 

\draw[draw=blue!60, fill=blue!20] (9.8,0.5) rectangle node[yshift=-1.28cm] {Q} (10.1,2.5) ; 

\draw[draw=blue!60, fill=blue!20] (9.2,0.5) rectangle node[yshift=-1.28cm] {H} (9.5,2.5) ; 

%\draw[draw=blue!60, fill=blue!20] (11.6, 0.4) -- (11.6, 1.4) ;
\draw[draw=blue!60, fill=blue!20] (13.5, 0.5) node[yshift=-0.28cm, xshift=0.25cm] {SPD} arc(90:270:-1) --cycle; %PDside

\draw[draw=blue!60, fill=blue!20] (11, 3) -- (13, 3) node [yshift=1.28cm, xshift=-1cm] {SPD} arc(0:180:1) --cycle ; %PDtop

\draw[draw=blue!60, fill=blue!20] (9.2, 3) rectangle node[yshift=0.78cm] {CB} (10.8, 4) ; %classical box

\draw (4, 3.5) -- node[yshift=0.22cm, xshift=-0.2cm] {Classical channel} (9.2, 3.5);

\draw (4, 1.5) -- node[yshift=0.22cm, xshift=-2.25cm] {Quantum channel} (13.5, 1.5);

\draw (12, 1.5) -- (12, 3); %line PBS-PDtop

\draw[draw=black!40] (11,0.5) -- (13, 2.5); %PBS diagonal

\draw[dotted, draw=blue!70, thick] (12, 4) -- (12, 4.7); 
\draw[dotted, draw=blue!70, thick] (10, 4) -- (10, 4.7) -- (15, 4.7) -- (15, 1.5) -- (14.5, 1.5);



\end{tikzpicture}

==> Figure2.tex <==
\begin{tikzpicture}
    \definecolor{cblue}{HTML}{7b85d4}
    \definecolor{cred}{HTML}{f37738}
    \definecolor{cgreen}{HTML}{83c995}
    \draw[draw=black!100, fill=black!5] (0, 5.9) rectangle node[yshift=7.4cm] {Client} (6.2, 20.2) ; %client
    \draw[draw=black!100, fill=black!5] (10, 5.9) rectangle node[yshift=7.4cm] {Server} (15, 20.2) ; %server

    \draw[draw=cblue!100, fill=cblue!40] (0.1, 20.1) rectangle node[] {Choose graph colouring} (6.1, 19.4) ; %Graph colouring
    
    \draw[draw=cblue!100,thick,->] (6.2, 19.4) -- (10, 19.4);
    \draw[draw=cblue!100, fill=cblue!40] (7.6, 19.65) rectangle node[] {I, G} (8.6, 19.2) ; %Graph description
    
    \draw[draw=cred!100, fill=cred!40] (10.1, 19.1) rectangle node[] {Initialise ion qubit} (14.9, 18.4) ; %itialize
    \draw[draw=cred!100, fill=cred!40, align=center] (10.1, 18.3) rectangle node[] {Emit ion-entangled \\photonic qubit} (14.9, 17.2) ; %emit
    
    \draw[draw=cred!100,thick,<-] (6.2, 17.2) -- (10, 17.2);
    \draw[draw=cred!100, fill=cred!40] (6.55, 17.45) rectangle node[] {Photonic qubit} (9.45, 17) ; %photon
    
    \draw[draw=black!80, fill=black!20, align=center] (0.1, 17.1) rectangle node[] {If dummy} (3, 16.5) ; %dummy
    \draw[draw=black!80, fill=black!20, align=center] (3.1, 17.1) rectangle node[] {If trap} (6.1, 16.5) ; %trap
    \draw[draw=cred!100, fill=cred!40, align=center] (0.1, 15.3) rectangle node[] {Measure in 0/1} (3, 14.6) ; %measure dummy
    \draw[draw=cblue!100, fill=cblue!40, align=center] (3.1, 16.4) rectangle node[] {Choose random \\$\theta_v=k_v\pi/4$} (6.1, 15.4) ; %choose theta
    \draw[draw=cred!100, fill=cred!40, align=center] (3.1, 15.3) rectangle node[] {Measure in $\pm_{\theta_v}$} (6.1, 14.6) ; %measure trap
    \draw[draw=cgreen!100, fill=cgreen!40] (0.1, 14.5) rectangle node[] {Measurement outcome $m_v$} (6.1, 13.8) ; %output
    
    \draw[draw=black!100] (-0.2, 19.2) rectangle node[xshift=8cm] {$\times 5$} (15.2, 13.7) ; %repeaterbox

    \draw[draw=cred!100, fill=cred!40, align=center] (10.1, 13.6) rectangle node[] {Prepare graph: \\apply $CZ$ gates} (14.9, 12.5) ; %graph

    \draw[draw=black!80, fill=black!20, align=center] (0.1, 12.3) rectangle node[] {If dummy} (3, 11.7) ; %dummy
    \draw[draw=black!80, fill=black!20, align=center] (3.1, 12.3) rectangle node[] {If trap} (6.1, 11.7) ; %trap
    \draw[draw=cblue!100, fill=cblue!40, align=center] (0.1, 11.6) rectangle node[] {Choose random\\ $0\leq n_v \leq 7$} (3, 10.5) ; 
    \draw[draw=cblue!100, fill=cblue!40, align=center] (3.1, 11.6) rectangle node[] {Choose random\\bit $r_v$} (6.1, 10.5) ; 
    \draw[draw=cblue!100, fill=cblue!40, align=center] (0.1, 10.4) rectangle node[] {Set $\delta_v=n_v\pi/4$} (3, 9.3) ;
    \draw[draw=cblue!100, fill=cblue!40, align=center] (3.1, 10.4) rectangle node[] {Set $\delta_v=$\\$\theta_v + m_v \pi + r_v \pi$} (6.1, 9.3) ; 

    \draw[draw=cblue,thick,->] (6.2, 9.3) -- (10, 9.3);
    \draw[draw=cblue!100, fill=cblue!40] (7.7, 9.55) rectangle node[] {$\delta_v$} (8.5, 9.1) ; %delta    

    \draw[draw=cred!100, fill=cred!40, align=center] (10.1, 9.2) rectangle node[] {Measure qubit $v$ in $\delta_v$} (14.9, 8.5) ; 
    \draw[draw=cgreen!100, fill=cgreen!40, align=center] (10.1, 8.4) rectangle node[] {Measurement outcome $b_v$} (14.9, 7.7) ; 

    \draw[draw=cblue!100,thick,<-] (6.2, 7.7) -- (10, 7.7);
    \draw[draw=cblue!100, fill=cblue!40] (7.7, 7.95) rectangle node[] {$b_v$} (8.5, 7.5) ;

    \draw[draw=black!80, fill=black!20, align=center] (3.1, 7.6) rectangle node[] {If trap} (6.1, 6.9) ; %trap
    \draw[draw=cblue!100, fill=cblue!40, align=center] (3.1, 6.8) rectangle node[] {Check if $b_v=r_v$} (6.1, 6.1) ; 

    \draw[draw=black!80] (-0.2, 12.4) rectangle node[xshift=8cm] {$\times 5$} (15.2, 6.0) ; %repeaterbox
    
\end{tikzpicture}
